State Complexity of Multiple Concatenation

We describe witness languages meeting the upper bound on the state complexity of the multiple concatenation of $k$ regular languages over an alphabet of size $k+1$ with a significantly simpler proof than that in the literature. We also consider the case where some languages may be recognized by two-state automata. Then we show that one symbol can be saved, and we define witnesses for the multiple concatenation of $k$ languages over a $k$-letter alphabet. This solves an open problem stated by Caron et al. [2018, Fundam. Inform. 160, 255--279]. We prove that for the concatenation of three languages, the ternary alphabet is optimal. We also show that a trivial upper bound on the state complexity of multiple concatenation is asymptotically tight for ternary languages, and that a lower bound remains exponential in the binary case. Finally, we obtain a tight upper bound for unary cyclic languages and languages recognized by unary automata that do not have final states in their tails.

==> figs/2stateDFAs.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.6cm]

\node[state,initial,initial text={$A_1$}  ]  (s1)  [label=center:{$s_1$}]{};
\node[state,accepting] (f1)  [right of=s1,label=center:{$f_1$}]{};
 
\node[state,initial,initial text={$A_2$}   ] (s2)  at (6,0) [label=center:{$s_2$}]{};
\node[state, accepting  ] (f2)  [right of=s2,label=center:{$f_2$}]{}; 

\node[state,initial,initial text={$A_3$}   ] (s3)  at (0,-2.5) [label=center:{$s_3$}]{};
\node[state, accepting  ] (f3)  [right of=s3,label=center:{$f_3$}]{}; 

\node[state,initial,initial text={$A_4$}   ] (s4)  at (6,-2.5) [label=center:{$s_4$}]{};
\node[state, accepting  ] (f4)  [right of=s4,label=center:{$f_4$}]{}; 

\node[state,initial,initial text={$A_5$}   ] (s5)  at (0,-5) [label=center:{$s_5$}]{};
\node[state, accepting  ] (f5)  [right of=s5,label=center:{$f_5$}]{};

\node[state,initial,initial text={$A_6$}   ] (s6)  at (6,-5) [label=center:{$s_6$}]{};
\node[state, accepting  ] (f6)  [right of=s6,label=center:{$f_6$}]{};

% \node[state,initial,initial text={$A_7$}   ] (s7)  at (0,-9) [label=center:{$s_7$}]{};
% \node[state, accepting  ] (f7)  [right of=s7,label=center:{$f_7$}]{};

\draw[->,red] [bend left] (s1) to node{$b$}(f1);
\draw[->,red] [bend left] (f1) to node{$b$}(s1);

\draw[->] [bend left] (s2) to node{$a_2$}(f2);
\draw[->] [bend left] (f2) to node{$a_2$}(s2);
\draw[->,blue]   (f2) to node[above]{$c$}(s2);

\draw[->] [bend left] (s3) to node{$a_3$}(f3);
\draw[->] [bend left] (f3) to node{$a_3$}(s3);
\draw[->,red]   (f3) to node{$b$}(s3);

\draw[->] [bend left] (s4) to node{$a_4$}(f4);
\draw[->] [bend left] (f4) to node{$a_4$}(s4);
\draw[->,blue]   (f4) to node{$c$}(s4);

\draw[->] [bend left] (s5) to node{$a_5$}(f5);
\draw[->] [bend left] (f5) to node{$a_5$}(s5);
\draw[->,red]   (f5) to node{$b$}(s5);

\draw[->] [bend left] (s6) to node{$a_5$}(f6);
\draw[->] [bend left] (f6) to node{$a_5$}(s6);
\draw[->,blue]  (f6) to node{$c$}(s6);

% \draw[->] [bend left] (s7) to node{$a_6$}(f7);
% \draw[->] [bend left] (f7) to node{$a_6$}(s7);
% \draw[->,red]  (f7) to node{$b$}(s7);

\draw[->,blue](s1)to[loop above]node {$c$}(s1);
\draw[->,blue](f1)to[loop above]node {$c$}(f1);

% \draw[->,blue](s7)to[loop above]node {$c$}(s7);
% \draw[->,blue](f7)to[loop above]node {$c$}(f7);

\draw[->,red](s2)to[loop above]node {$b$}(s2);
\draw[->,red](f2)to[loop above]node {$b$}(f2);
\draw[->,red](s4)to[loop above]node {$b$}(s4);
\draw[->,red](f4)to[loop above]node {$b$}(f4);
\draw[->,red](s6)to[loop above]node {$b$}(s6);
\draw[->,red](f6)to[loop above]node {$b$}(f6);


\draw[->,blue](s3)to[loop above]node {$c$}(s3);
\draw[->,blue](f3)to[loop above]node {$c$}(f3);

\draw[->,blue](s5)to[loop above]node {$c$}(s5);
\draw[->,blue](f5)to[loop above]node {$c$}(f5);
\end{tikzpicture}


==> figs/Ai.tex <==
\begin{tikzpicture}[>=stealth', initial text={},shorten >=1pt,auto,node distance=2.5cm]

\node[state,initial,initial text={$A_i$}](1)[label=center:{$s_i{=}1$}]{};
\node[state](2)[right of=1,label=center:{$2$}]{};
\node[state,draw=none](3)[right of=2,label=center:{$\ldots$}]{};
\node[state](4)[right of=3,label=center:{$n_i{-}1$}]{};
\node[state,accepting] (5)[right of=4,label=center:{$f_i{=}n_i$}]{};  

\draw[->]  (1) to node{$a_i,b$} (2);
\draw[->]  (2) to node{$a_i$}   (3);
\draw[->]  (3) to node{$a_i$}     (4);
\draw[->]  (4) to node{$a_i$}   (5);
\draw[->]  (5)[bend left] to node[above]{$a_i$}(1);

\draw[->](1)to[loop above]node {$\Sigma\setminus\{a_i,b\}$}(1);
\draw[->](2)to[loop above]node {$\Sigma\setminus\{a_i\}$}(2);
\draw[->](4)to[loop above]node {$\Sigma\setminus\{a_i\}$}(4);
\draw[->](5)to[loop above]node {$\Sigma\setminus\{a_i\}$}(5);
\end{tikzpicture}


==> figs/NFANi.tex <==



\begin{tikzpicture}[>=stealth', initial text={},shorten >=1pt,auto,node distance=2.1cm]

\node[state,initial,initial text={$N_i$}  ]  (q1)  [label=center:{$s_{i-1}$}]{};
\node[state](q2) [right of=q1,label=center:{$2$}]{};
\node[state,draw=none] (q3)[right of=q2,label=center:{$\ldots$}]{};
\node[state] (q4) [right of=q3,label=center:{\footnotesize{$n_{i-1}{-}1$}}]{}; 
\node[state] (q5)  [right of=q4,label=center:{$f_{i-1}$}]{}; 

\node[state]  (1) at (2,-4.6)  [ label=center:{$s_i$}]{};
\node[state](2) [right of=1,label=center:{$2$}]{};
\node[state,draw=none] (3)[right of=2,label=center:{$\ldots$}]{};
\node[state] (4) [right of=3,label=center:{$n_i{-}1$}]{}; 
\node[state,accepting ] (5)  [right of=4,label=center:{$f_i$}]{}; 

\draw[->]  (q1) to node{$a_{i-1},b$} (q2);
\draw[->]  (q2) to node{$a_{i-1}$} (q3);
\draw[->]  (q3) to node{$a_{i-1}$} (q4);
\draw[->]  (q4) to node{$a_{i-1}$} (q5);
\draw[->]  (q5) [bend left=20] to node[above]{$a_{i-1}$}(q1);

%\draw[->] (q1) [bend left] to node[above]{$b$}(q2);
\draw[->] (q1)to[loop above]node {$\Sigma\setminus\{a_{i-1},b\}$}(q1);
\draw[->] (q2)to[loop above]node {$\Sigma\setminus\{a_{i-1}\}$}(q2);
\draw[->] (q4)to[loop above]node {$\Sigma\setminus\{a_{i-1}\}$}(q4);
\draw[->] (q5)to[loop above]node {$\Sigma\setminus\{a_{i-1}\}$}(q5);

\draw[->]  (1) to node{$a_i,b$} (2);
\draw[->]  (2) to node{$a_i$} (3);
\draw[->]  (3) to node{$a_i$} (4);
\draw[->]  (4) to node{$a_i$} (5);
\draw[->]  (5) [bend left=20] to node[above]{$a_i,b$}(1);

%\draw[->]  (1) [bend left] to node[above]{$b$}(2);
\draw[->](1)to[loop above]node {$\Sigma\setminus\{a_i,b\}$}(1);
\draw[->](2)to[loop above]node {$\Sigma\setminus\{a_i\}$}(2);
\draw[->](4)to[loop above]node {$\Sigma\setminus\{a_i\}$}(4);
\draw[->](5)to[loop above]node {$\Sigma\setminus\{a_i\}$}(5);

\draw[->,red, dashed]  (q4)[bend right=10,above] to node{$a_{i-1}~~~~~$} (1);
\draw[->,red, dashed]  (q5.220) [bend right=19,pos=0.4]to node{$\Sigma\setminus\{a_i\}$} (1.40);
\end{tikzpicture}

==> figs/NFA_ternary.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=1.9cm]

\node[state,initial,initial text={}](s1)[label=center:{$s_1{=}1$}]{};
\node[state](12)[right of=s1,label=center:{$2$}]{};
\node[state](13)[right of=12,label=center:{$3$}]{};
\node[state](f1)[right of=13,label=center:{$f_1{=}4$}]{}; 

\node[state](s2) at (0,-2.2)[label=center:{$s_2{=}1$}]{};
\node[state](22)[right of=s2,label=center:{$2$}]{};
\node[state](23)[right of=22,label=center:{$3$}]{};
\node[state](24)[right of=23,label=center:{$4$}]{};
\node[state,dashed](f2)[right of=24,label=center:{$f_2{=}5$}]{};
\node[state,dashed](d2)[right of=f2,label=center:{$6$}]{};

\node[state](s3) at (0,-4.4)[label=center:{$s_3{=}1$}]{};
\node[state](32)[right of=s3,label=center:{$2$}]{};
\node[state](33)[right of=32,label=center:{$3$}]{};
\node[state,dashed](f3)[right of=33,label=center:{$f_3{=}4$}]{};
\node[state,dashed](d3)[right of=f3,label=center:{$5$}]{};

\node[state](s4) at (0,-6.6)[label=center:{$s_4{=}1$}]{};
\node[state](42)[right of=s4,label=center:{$2$}]{};
\node[state](43)[right of=42,label=center:{$3$}]{};
\node[state,accepting](f4)[right of=43,label=center:{$f_4{=}4$}]{};
\node[state,dashed](d4)[right of=f4,label=center:{$5$}]{};

\draw[->](s1)to node{$a,b$}(12);
\draw[->](12)to node{$a,b$}(13);
\draw[->](13)to node{$b$}(f1);
\draw[->] (13) to [bend right=40] node  {$a$}(s1);
\draw[->](f1)to[loop above]node {$a,b$}(f1);

%[right,near end]

\draw[->,blue](s1)to [bend right] node{$c$}(12);
\draw[->,blue](12)to[bend right] node{$c$}(13);
\draw[->,blue](13)to[bend right] node{$c$}(f1);
\draw[->,blue] (f1) to [bend right=45] node  {$c$}(s1);

\draw[->,blue](s2)to[loop above]node {$c$}(s2);
\draw[->](s2)to[loop left, ]node {$b$}(s2);
\draw[->](s2)to node{$a$}(22);
\draw[->](22)to node{$a,b$}(23);
\draw[->](23)to node{$a,b$}(24);
\draw[->,dashed](24)to node{$a,b$}(f2);
\draw[->,dashed](f2)to node{$a,b$}(d2);
% \draw[->,dashed](d2)to[loop above,right,near end]node {$a,b$}(d2);

\draw[->,blue](22)to[loop above] node{$c$}(22);
\draw[->,blue](23)to [loop above] node{$c$}(23);
\draw[->,blue](24)to[loop above] node{$c$}(24);
\draw[->,dashed](24)to node{$a,b$}(f2);
\draw[->,blue,dashed](f2)to[bend right] node{$c$}(d2);
\draw[->,dashed](d2)to[loop right]node {$a,b$}(d2);
\draw[->,blue,dashed](d2)to[loop above]node {$c$}(d2);

\draw[->](s3)to node{$a,b$}(32);
\draw[->](32)to node{$a,b$}(33);
\draw[->,dashed](33)to node{$a,b$}(f3);
\draw[->,dashed](f3)to node{$a,b$}(d3);
\draw[->,dashed](d3)to[loop  right]node {$a,b$}(d3);

\draw[->,blue](s3)to[loop  above]node {$c$}(s3);
\draw[->,blue](32)to[loop  above]node {$c$}(32);
\draw[->,blue](33)to[loop  above]node {$c$}(33);
\draw[->,dashed,blue](f3)to[bend right] node{$c$}(d3);
\draw[->,dashed,blue](d3)to[loop  above]node {$c$}(d3);

\draw[->](s4)to node{$a,b$}(42);
\draw[->](42)to node{$a,b$}(43);
\draw[->](43)to node{$a,b$}(f4);
\draw[->,dashed](f4)to node{$a,b$}(d4);
\draw[->,dashed](d4)to[loop right]node {$a,b$}(d4);

\draw[->,blue](s4)to[loop above,right, near end]node {$c$}(s4);
\draw[->,blue](42)to[loop above,right, near end]node {$c$}(42);
\draw[->,blue](43)to[loop above,right, near end]node {$c$}(43);
\draw[->,blue](f4)to[loop above,right, near end]node {$c$}(f4);
\draw[->,blue,dashed](d4)to[loop above,right, near end]node {$c$}(d4);


 
\draw[->,red,dashed](13.225)to[above,pos=0.4] node{$b$}(s2.60);
\draw[->,red,dashed](f1.225)to[pos=0.2] node{$a,b$}(s2.45);
\draw[->,red,dashed](24.210)to node[pos=0.2]{$a,b$}(s3.45);
\draw[->,red,dashed](33)to node[pos=0.3]{$a,b$}(s4.45);



\end{tikzpicture}


==> figs/binary.tex <==


\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=1.7cm]

\node[state,initial,initial text={$A_1$}](p0)[label=center:{$s_1{=}1$}]{};
\node[state](p1)[right of=p0,label=center:{$2$}]{};
\node[state](p2)[right of=p1,label=center:{$3$}]{};
\node[state,draw=none](p3)[right of=p2,label=center:{$\ldots$}]{};
\node[state](p4)[right of=p3,label=center:{$n_1{-}2$}]{}; 
\node[state](p45)[right of=p4,label=center:{$n_1{-}1$}]{}; 
\node[state,accepting](p5)[right of=p45,label=center:{$f_1{=}n_1$}]{}; 

\draw[->]  (p0) to node{$a,b$} (p1);
\draw[->]  (p1) to node{$a,b$} (p2);
\draw[->]  (p2) to node{$a,b$} (p3);
\draw[->]  (p3) to node{$a,b$} (p4);
\draw[->]  (p4) to node{$a,b$} (p45);
\draw[->]  (p45) to node{$b$}   (p5);
\draw[->]  (p45.135) [bend right] to node{$a$}(p0.45);
\draw[->]  (p5)to[loop above]node{$a,b$}(p5);

\node[state,initial,initial text={$A_2$}](0) at (0,-2.2) [label=center:{$s_2{=}1$}]{};
\node[state](1)[right of=0,label=center:{$2$}]{};
\node[state](2)[right of=1,label=center:{$3$}]{};
\node[state,draw=none] (3)  [right of=2,label=center:{$\ldots$}]{};
\node[state](3a)[right of=3,label=center:{$n_2{-}2$}]{};
\node[state,accepting](4)[right of=3a,label=center:{$f_2$}]{}; 
\node[state](5)[right of=4,label=center:{$ n_2$}]{}; 

\draw[->] (0) to node{$a$}   (1);
\draw[->] (1) to node{$a,b$} (2);
\draw[->] (2) to node{$a,b$} (3);
\draw[->] (3) to node{$a,b$} (3a);
\draw[->] (3a)to node{$a,b$} (4);
\draw[->] (4) to node{$a,b$} (5);
\draw[->] (0) to[loop above]node{$b$}(0);
\draw[->] (5) to[loop above]node{$a,b$}(5);

\node[state,initial,initial text={$\underset{(i>2)}{A_i}$}] (q0) at (0,-4.4)[label=center:{$s_i{=}1$}]{};
\node[state]           (q1) [right of=q0,label=center:{$2$}]{};
\node[state]           (q12)[right of=q1,label=center:{$3$}]{};
\node[state,draw=none] (q2)  [right of=q12,label=center:{$\ldots$}]{};
\node[state]           (q3)  [right of=q2,label=center:{$n_i{-}2$}]{};
\node[state,accepting] (q4)  [right of=q3,label=center:{$f_i$}]{}; 
\node[state]           (q5)  [right of=q4,label=center:{$n_i$}]{}; 

\draw[->]  (q0) to node{$a,b$} (q1);
\draw[->]  (q1) to node{$a,b$} (q12);
\draw[->]  (q12)to node{$a,b$} (q2);
\draw[->]  (q2) to node{$a,b$} (q3);
\draw[->]  (q3) to node{$a,b$} (q4);
\draw[->]  (q4) to node{$a,b$} (q5); 
\draw[->]  (q5) to[loop above]node{$a,b$}(q5);
\end{tikzpicture}

==> figs/binaryN.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2cm]

\node[state,initial,initial text={$N$}](p0)[label=center:{$1$}]{};
\node[state] (p1)[right of=p0,label=center:{$2$}]{};
\node[state] (p2)  [right of=p1,label=center:{$3$}]{};
\node[state,draw=none] (p3)  [right of=p2,label=center:{$\ldots$}]{};
\node[state] (p4)  [right of=p3,label=center:{$n {-}1$}]{}; 
\node[state,accepting](p5)[right of=p4,label=center:{$n$}]{}; 

\draw[->]  (p0) to node{$a$} (p1);
\draw[->]  (p1) to node{$a,b$} (p2);
\draw[->]  (p2) to node{$a,b$} (p3);
\draw[->]  (p3) to node{$a,b$} (p4);
\draw[->]  (p4) to node{$a,b$} (p5);
\draw[->](p0)to[loop above]node{$a,b$}(p0); 
\end{tikzpicture}


==> figs/binaryNFA.tex <==



\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=1.9cm]

\node[state,initial,initial text={$N$}](s1)[label=center:{$s_1{=}1$}]{};
\node[state](12)[right of=s1,label=center:{$2$}]{};
\node[state](13)[right of=12,label=center:{$3$}]{};
\node[state](f1)[right of=13,label=center:{$f_1{=}4$}]{}; 

\node[state](s2) at (0,-2.2)[label=center:{$s_2{=}1$}]{};
\node[state](22)[right of=s2,label=center:{$2$}]{};
\node[state](23)[right of=22,label=center:{$3$}]{};
\node[state](24)[right of=23,label=center:{$4$}]{};
\node[state,dashed](f2)[right of=24,label=center:{$f_2{=}5$}]{};
\node[state,dashed](d2)[right of=f2,label=center:{$6$}]{};

\node[state](s3) at (0,-4.4)[label=center:{$s_3{=}1$}]{};
\node[state](32)[right of=s3,label=center:{$2$}]{};
\node[state](33)[right of=32,label=center:{$3$}]{};
\node[state,dashed](f3)[right of=33,label=center:{$f_3{=}4$}]{};
\node[state,dashed](d3)[right of=f3,label=center:{$5$}]{};

\node[state](s4) at (0,-6.6)[label=center:{$s_4{=}1$}]{};
\node[state](42)[right of=s4,label=center:{$2$}]{};
\node[state](43)[right of=42,label=center:{$3$}]{};
\node[state,accepting](f4)[right of=43,label=center:{$f_4{=}4$}]{};
\node[state,dashed](d4)[right of=f4,label=center:{$5$}]{};

\draw[->](s1)to node{$a,b$}(12);
\draw[->](12)to node{$a,b$}(13);
\draw[->](13)to node{$b$}(f1);
\draw[->] (13) to [bend right=40] node  {$a$}(s1);
\draw[->](f1)to[loop above]node {$a,b$}(f1);



\draw[->](s2)to[loop above]node {$b$}(s2);
\draw[->](s2)to node{$a$}(22);
\draw[->](22)to node{$a,b$}(23);
\draw[->](23)to node{$a,b$}(24);
\draw[->,dashed](24)to node{$a,b$}(f2);
\draw[->,dashed](f2)to node{$a,b$}(d2);
\draw[->,dashed](d2)to[loop above]node {$a,b$}(d2);

\draw[->](s3)to node{$a,b$}(32);
\draw[->](32)to node{$a,b$}(33);
\draw[->,dashed](33)to node{$a,b$}(f3);
\draw[->,dashed](f3)to node{$a,b$}(d3);
\draw[->](d3)to[loop above]node {$a,b$}(d3);

\draw[->](s4)to node{$a,b$}(42);
\draw[->](42)to node{$a,b$}(43);
\draw[->](43)to node{$a,b$}(f4);
\draw[->,dashed](f4)to node{$a,b$}(d4);
\draw[->](d4)to[loop above]node {$a,b$}(d4);

\draw[->,red,dashed](13)to[above,pos=0.6] node{$b$}(s2.60);
\draw[->,red,dashed](f1.210)to[pos=0.4] node{$a,b$}(s2.45);
\draw[->,red,dashed](24.210)to node[pos=0.4]{$a,b$}(s3.45);
\draw[->,red,dashed](33)to node[pos=0.4]{$a,b$}(s4.45);

\end{tikzpicture}


==> figs/case1.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=1.9cm]

\node[state,initial,initial text={$A_2$}  ]  (0)  [label=center:{$0$}]{};
\node[state  ] (1)  [right of=0,label=center:{$p$}]{};
%\node[state  ] (2)  [right of=1,label=center:{$2$}]{};
\node[state   ] (3)  [right of=1,label=center:{$q$}]{};
\node[state  ] (4)  [right of=3,label=center:{$  $}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_2$}]{}; 

%\draw[->]  (0) to node{$a_i,b$} (1);
%\draw[->]  (1) to node{$a_i$} (3);
%\draw[->]  (2) to node{$a$} (3);
%\draw[->]  (3) to node{$a_i$} (4);
%\draw[->]  (4) to node{$a_i$} (5);
\draw[->] [bend left=20] (1.45) to node[above]{$b$}(5.135);
\draw[->] [bend left=20] (5.-135) to node[above,pos=0.2]{$b$}(3.-45);

%\draw[->](0)to[loop above]node {$\Sigma\setminus\{a_i,b\}$}(0);
%\draw[->](1)to[loop above]node {$\Sigma\setminus\{a_i\}$}(1);
%\draw[->](4)to[loop above]node {$\Sigma\setminus\{a_i\}$}(4);
\draw[->](5)to[loop above]node [right, near end] {$a$}(5);
%\draw[->] [bend right=25] (1.135) to node[above]{$b$}(0.45);

\end{tikzpicture}


%\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2cm]
%
%\node[state,initial] [label=center:{$0$}] (0){\phantom{0}};
%\node[state] [right of=0, label=center:{$1$}] (1) {\phantom{0}};
%%\node[state] [right of=1, label=center:{$2$}] (2){\phantom{0}};
%\node[state,draw=none] [right of=1] (x) {\dots};
%\node[state] [right of=x, label=center:{$n_i{-}2$}] (3){\phantom{0}};
%\node[state,accepting] [right of=3, label=center:{$n_i-1$}] (4){\phantom{0}};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\draw [->] (0) to  node{$a_i,b$} (1);
%\draw [->] (0) to [loop above]  node  %[pos=0.75,anchor=west]
%{$\Sigma\setminus\{a_i,b\}$ } (0);
%
%\draw [->] (1) to  node{$a_i$} (x);
%\draw [->] (1) to [loop above]node %[pos=0.75,anchor=west]
%{$\Sigma\setminus\{a_i\}$} (1);
%
%\draw [->] (x) to  node{$a_i$} (3);
%
%\draw [->] (3) to  node{$a_i$} (4);
%\draw [->] (3) to [loop above] node %[pos=0.75,anchor=west]
% {$\Sigma\setminus\{a_i\}$} (3);
%
%\draw [->] (4) to [loop above] node %[pos=0.75,anchor=west]
%{$\Sigma\setminus\{a_i\}$} (4);
%
%\draw [to path={
%.. controls +(-1,-1) and +(1,-1) .. (\tikztotarget) \tikztonodes}]
% [->] (4) to node[above] {$a_i$} (0);
%\end{tikzpicture}

==> figs/case2.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=1.9cm]

\node[state,initial,initial text={$A_2$}  ]  (0)  [label=center:{$0$}]{};
\node[state  ] (1)  [right of=0,label=center:{$p$}]{};
%\node[state  ] (2)  [right of=1,label=center:{$2$}]{};
\node[state   ] (3)  [right of=1,label=center:{$q$}]{};
\node[state  ] (4)  [right of=3,label=center:{$  $}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_2$}]{}; 

%\draw[->]  (0) to node{$a_i,b$} (1);
%\draw[->]  (1) to node{$a_i$} (3);
%\draw[->]  (2) to node{$a$} (3);
%\draw[->]  (3) to node{$a_i$} (4);
%\draw[->]  (4) to node{$a_i$} (5);
\draw[->] [bend left=20] (1.45) to node[above]{$b$}(5.135);
\draw[->] [bend left=30] (5.-135) to node[above,pos=0.8]{$b$}(3.-45);
\draw[->] [bend left=20] (5.-155) to node[above]{$a$}(4.-45);
%\draw[->](0)to[loop above]node {$\Sigma\setminus\{a_i,b\}$}(0);
%\draw[->](1)to[loop above]node {$\Sigma\setminus\{a_i\}$}(1);
%\draw[->](4)to[loop above]node {$\Sigma\setminus\{a_i\}$}(4);
%\draw[->](5)to[loop above]node [right, near end] {$a$}(5);
%\draw[->] [bend right=25] (1.135) to node[above]{$b$}(0.45);

\end{tikzpicture}


%\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2cm]
%
%\node[state,initial] [label=center:{$0$}] (0){\phantom{0}};
%\node[state] [right of=0, label=center:{$1$}] (1) {\phantom{0}};
%%\node[state] [right of=1, label=center:{$2$}] (2){\phantom{0}};
%\node[state,draw=none] [right of=1] (x) {\dots};
%\node[state] [right of=x, label=center:{$n_i{-}2$}] (3){\phantom{0}};
%\node[state,accepting] [right of=3, label=center:{$n_i-1$}] (4){\phantom{0}};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%\draw [->] (0) to  node{$a_i,b$} (1);
%\draw [->] (0) to [loop above]  node  %[pos=0.75,anchor=west]
%{$\Sigma\setminus\{a_i,b\}$ } (0);
%
%\draw [->] (1) to  node{$a_i$} (x);
%\draw [->] (1) to [loop above]node %[pos=0.75,anchor=west]
%{$\Sigma\setminus\{a_i\}$} (1);
%
%\draw [->] (x) to  node{$a_i$} (3);
%
%\draw [->] (3) to  node{$a_i$} (4);
%\draw [->] (3) to [loop above] node %[pos=0.75,anchor=west]
% {$\Sigma\setminus\{a_i\}$} (3);
%
%\draw [->] (4) to [loop above] node %[pos=0.75,anchor=west]
%{$\Sigma\setminus\{a_i\}$} (4);
%
%\draw [to path={
%.. controls +(-1,-1) and +(1,-1) .. (\tikztotarget) \tikztonodes}]
% [->] (4) to node[above] {$a_i$} (0);
%\end{tikzpicture}

==> figs/dfaA1A2.tex <==
\begin{tikzpicture}[>=stealth', initial text={},shorten >=1pt,auto,node distance=2cm]

\node[state,initial,initial text={$A_1$}  ]  (q1)  [label=center:{$s_1{=}1$}]{};
\node[state](q2) [right of=q1,label=center:{$2$}]{};
\node[state,draw=none] (q3)[right of=q2,label=center:{$\ldots$}]{};
\node[state] (q4) [right of=q3,label=center:{$n_1{-}1$}]{}; 
\node[state,accepting ] (q5)  [right of=q4,label=center:{$f_1{=}n_1$}]{}; 

\node[state,initial,initial text={$A_2$}  ]  (1) at (2,-3)  [ label=center:{$s_2{=}1$}]{};
\node[state](2) [right of=1,label=center:{$2$}]{};
\node[state,draw=none] (3)[right of=2,label=center:{$\ldots$}]{};
\node[state] (4) [right of=3,label=center:{$n_2{-}1$}]{}; 
\node[state,accepting ] (5)  [right of=4,label=center:{$f_2{=}n_2$}]{}; 

\draw[->]  (q1) to node{$a_1$} (q2);
\draw[->]  (q2) to node{$a_1$} (q3);
\draw[->]  (q3) to node{$a_1$} (q4);
\draw[->]  (q4) to node{$a_1$} (q5);
\draw[->]  (q5) [bend left=20] to node[above]{$a_1$}(q1);

\draw[->](q1)to[loop above]node {$a_2$}(q1);
\draw[->](q2)to[loop above]node {$a_2$}(q2);
\draw[->](q4)to[loop above]node {$a_2$}(q4);
\draw[->](q5)to[loop above]node {$a_2$}(q5);

\draw[->]  (1) to node{$a_2$} (2);
\draw[->]  (2) to node{$a_2$} (3);
\draw[->]  (3) to node{$a_2$} (4);
\draw[->]  (4) to node{$a_2$} (5);
\draw[->]  (5) [bend left=20] to node[above]{$a_2$}(1);

\draw[->](1)to[loop above]node {$a_1$}(1);
\draw[->](2)to[loop above]node {$a_1$}(2);
\draw[->](4)to[loop above]node {$a_1$}(4);
\draw[->](5)to[loop above]node {$a_1$}(5);
\end{tikzpicture}


==> figs/dfaAk_dvojky.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.1cm]

\node[state,initial,initial text={$A_i\ (i\in I)$}  ]  (si)  [label=center:{$s_i{=}1 $}]{};
\node[state  ] (2)  [right of=si,label=center:{$2$}]{};
%\node[state  ] (2)  [right of=1,label=center:{$2$}]{};
\node[state,draw=none  ] (3)  [right of=2,label=center:{$\ldots$}]{};
\node[state  ] (4)  [right of=3,label=center:{$ n_i{-}2 $}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_i{=}n_i$}]{}; 

\draw[->]  (si) to node{$a_i,a_k$} (2);
\draw[->]  (2) to node{$a_i,a_k$} (3);
%\draw[->]  (2) to node{$a$} (3);
\draw[->]  (3) to node{$a_i,a_k$} (4);
\draw[->]  (4) to node{$a_i,a_k$} (5);
\draw[->] [bend left=25] (5) to node{$a_i$}(si);

\draw[->](si)to[loop above]node {$\Sigma\setminus{\{a_i,a_k}\}$}(si);
\draw[->](2)to[loop above]node {$\Sigma\setminus{\{a_i,a_k}\}$}(2);
\draw[->](4)to[loop above]node {$\Sigma\setminus{\{a_i,a_k}\}$}(4);
\draw[->](5)to[loop above]node {$\Sigma\setminus{\{a_i,a_k}\}$}(5);
\draw[->](5)to[loop right]node {$a_k$}(5);
\end{tikzpicture}


\vskip10pt
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.1cm]

\node[state,initial,initial text={$A_i\ (i\in J)$}  ]  (sj)  [label=center:{$s_i{=}1 $}]{};
\node[state  ] (2)  [right of=sj,label=center:{$2$}]{};
%\node[state  ] (2)  [right of=1,label=center:{$2$}]{};
\node[state,draw=none  ] (3)  [right of=2,label=center:{$\ldots$}]{};
\node[state  ] (4)  [right of=3,label=center:{$ n_i{-}2 $}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_i{=}n_i$}]{}; 

\draw[->]  (sj) to node{$a_i,b$} (2);
\draw[->]  (2) to node{$a_i,b$} (3);
%\draw[->]  (2) to node{$a$} (3);
\draw[->]  (3) to node{$a_i,b$} (4);
\draw[->]  (4) to node{$a_i,b$} (5);
\draw[->] [bend left=25] (5) to node{$a_i$}(sj);

\draw[->](sj)to[loop above]node {$\Sigma\setminus{\{a_i,b}\}$}(sj);
\draw[->](2)to[loop above]node {$\Sigma\setminus{\{a_i,b}\}$}(2);
\draw[->](4)to[loop above]node {$\Sigma\setminus{\{a_i,b}\}$}(4);
\draw[->](5)to[loop above]node {$\Sigma\setminus{\{a_i,b}\}$}(5);
\draw[->](5)to[loop right]node {$b$}(5);
\end{tikzpicture}



\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.1cm]

\node[state,initial,initial text={$~~~~~A_k~~~~~$}  ]  (sk)  [label=center:{$s_k{=}1 $}]{};
\node[state  ] (2)  [right of=sk,label=center:{$2$}]{};
%\node[state  ] (2)  [right of=1,label=center:{$2$}]{};
\node[state,draw=none  ] (3)  [right of=2,label=center:{$\ldots$}]{};
\node[state  ] (4)  [right of=3,label=center:{$ n_k{-}2 $}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_k{=}n_k$}]{}; 

\draw[->]  (sk) to node{$a_k,b$} (2);
\draw[->]  (2) to node{$a_k,b$} (3);
%\draw[->]  (2) to node{$a$} (3);
\draw[->]  (3) to node{$a_k,b$} (4);
\draw[->]  (4) to node{$a_k,b$} (5);
\draw[->] [bend left=25] (5) to node{$b$}(sk);

\draw[->](sk)to[loop above]node {$\Sigma\setminus{\{a_k,b}\}$}(sk);
\draw[->](2)to[loop above]node {$\Sigma\setminus{\{a_k,b}\}$}(2);
\draw[->](4)to[loop above]node {$\Sigma\setminus{\{a_k,b}\}$}(4);
\draw[->](5)to[loop above]node {$\Sigma\setminus{\{a_k,b}\}$}(5);
\draw[->](5)to[loop right]node {$a_k$}(5);

% \draw[->](sk)to[loop above]node {$\Sigma\setminus\{b,a_k\}$}(sk);
% \draw[->](2)to[loop above]node {$\Sigma\setminus\{b,a_k\}$}(2);
% \draw[->](4)to[loop above]node {$\Sigma\setminus\{b,a_k\}$}(4);
% \draw[->](5)to[loop above]node {$\Sigma\setminus\{b\}$}(5);
%\draw[->] [bend right=25] (1.135) to node[above]{$b$}(0.45);

\end{tikzpicture}

==> figs/nase_dva.tex <==



\tikzset{every state/.style={minimum size=30}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.0cm]

\node[state,initial,initial text={$A$}  ]  (0)  [label=center:{$s_1{=}1$}]{};
\node[state  ] (1)  [right of=0,label=center:{$2$}]{};
\node[state  ] (2)  [right of=1,label=center:{$3$}]{};
\node[state,draw=none  ] (3)  [right of=2,label=center:{$\ldots$}]{};
\node[state  ] (4)  [right of=3,label=center:{$n_1{-}1$}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_1{=}n_1$}]{}; 

\draw[->]  (0) to node{$a$} (1);
\draw[->]  (1) to node{$a$} (2);
\draw[->]  (2) to node{$a$} (3);
\draw[->]  (3) to node{$a$} (4);
\draw[->]  (4) to node{$a$} (5);
\draw[->](5)to[bend left=25]node[above]{$a$}(0);

\draw[->](0)to[loop above]node{$b$}(0);
\draw[->](1)to[bend right,above,pos=0.1]node{$b$}(0.40);
\draw[->](2)to[bend right,above,pos=0.4]node{$b$}(0.50);
\draw[->](4)to[bend right,above]node{$b$}(0.60);
\draw[->](5)to[loop above]node{$b$}(5); 

\node[state,initial,initial text={$B$}] at (0,-2.5)  (q0) [label=center:{$s_2{=}1$}]{};
\node[state](q1)[right of=q0,label=center:{$2$}]{};
\node[state](q2)[right of=q1,label=center:{$3$}]{};
\node[state,draw=none](q3)[right of=q2,label=center:{$\ldots$}]{};
\node[state](q4)[right of=q3,label=center:{$n_2{-}1$}]{}; 
\node[state,accepting](q5)[right of=q4,label=center:{$f_2{=}n_2$}]{}; 

\draw[->]  (q0) to[loop above]node{$b$}(q0);
\draw[->]  (q0) to node{$a$} (q1);
\draw[->]  (q1) to node{$a,b$} (q2);
\draw[->]  (q2) to node{$a,b$} (q3);
\draw[->]  (q3) to node{$a,b$} (q4);
\draw[->]  (q4) to node{$a,b$} (q5); 
\draw[->]  (q5) to[bend left=25]node[above]{$a,b$}(q0);
\end{tikzpicture}

==> figs/nase_k.tex <==
\tikzset{every state/.style={minimum size=30}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.1cm]

\node[state,initial,initial text={$\underset{(i<k)}{A_i}$}  ]  (0)  [label=center:{$s_i{=}1$}]{};
\node[state  ] (1)  [right of=0,label=center:{$2$}]{};
\node[state  ] (2)  [right of=1,label=center:{$3$}]{};
\node[state,draw=none  ] (3)  [right of=2,label=center:{$\ldots$}]{};
\node[state  ] (4)  [right of=3,label=center:{$n_i{-}1$}]{}; 
\node[state,accepting  ] (5)  [right of=4,label=center:{$f_i{=}n_i$}]{}; 

\draw[->]  (0) to node{$a_i$} (1);
\draw[->]  (1) to node{$a_i$} (2);
\draw[->]  (2) to node{$a_i$} (3);
\draw[->]  (3) to node{$a_i$} (4);
\draw[->]  (4) to node{$a_i$} (5);
\draw[->](5)to[bend left=22]node[above]{$a_i$}(0);

\draw[->](0)to[loop above]node{$b$}(0);
\draw[->](1)to[bend right,above,pos=0.1]node{$b$}(0.40);
\draw[->](2)to[bend right,above,pos=0.4]node{$b$}(0.50);
\draw[->](4)to[bend right,above]node{$b$}(0.60);
\draw[->](5)to[loop above]node{$b$}(5); 

\node[state,initial,initial text={$A_k$}] at (0,-2.5)  (q0) [label=center:{$s_k{=}1$}]{};
\node[state](q1)[right of=q0,label=center:{$2$}]{};
\node[state](q2)[right of=q1,label=center:{$3$}]{};
\node[state,draw=none](q3)[right of=q2,label=center:{$\ldots$}]{};
\node[state](q4)[right of=q3,label=center:{$n_k{-}1$}]{}; 
\node[state,accepting](q5)[right of=q4,label=center:{$f_k{=}n_k$}]{}; 

\draw[->]  (q0) to[loop above]node{$b$}(q0);
\draw[->]  (q0) to node{$a_{k-1}$} (q1);
\draw[->]  (q1) to node{$a_{k-1},b$} (q2);
\draw[->]  (q2) to node{$a_{k-1},b$} (q3);
\draw[->]  (q3) to node{$a_{k-1},b$} (q4);
\draw[->]  (q4) to node{$a_{k-1},b$} (q5); 
\draw[->]  (q5) to[bend left=22]node[above]{$a_{k-1},b$}(q0);
\end{tikzpicture}

==> figs/nfa3.tex <==
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2cm]

\node[state,initial,initial text={$N$}  ]  (0)  [label=center:{$s_1  $}]{};
\node[state  ] (1)  [right of=0,label=center:{$ 2$}]{};
\node[state ] (3)  [right of=1,label=center:{$f_1$}]{};

\node[state] (s2) at (2,-3)[label=center:{$s_2$}]{};
\node[state] (22)  [right of=s2,label=center:{$2$}]{};
\node[state] (23)  [right of=22,label=center:{$3$}]{};
\node[state] (f2)  [right of=23,label=center:{$f_2$}]{};

\node[state]  (s3)  at (6,-6)[label=center:{$s_3$}]{};
\node[state] (32)  [right of=s3,label=center:{$2$}]{};
\node[state,accepting] (f3)  [right of=32,label=center:{$f_3$}]{};

\draw[->]  (s2) to node{$a_2,b$} (22);
\draw[->]  (22) to node{$a_2$} (23);
\draw[->]  (23) to node{$a_2$} (f2);
\draw[->] [bend left] (f2) to node[above]  {$a_2$}(s2);

\draw[->](22)to[loop above]node {$a_1,a_3,b$}(22);
\draw[->](23)to[loop above]node {$a_1,a_3,b$}(23);
\draw[->](f2)to[loop above]node {$a_1,a_3,b$}(f2);

\draw[->,red, dashed]  (3) to node [pos=0.1]{$a_2,a_3,b$} (s2.45);
\draw[->](s2)to[loop above]node {$a_1,a_3$}(s2);

\draw[->,red, dashed] [bend left] (1) to node[pos=0.4] {$a_1$}(s2);

\draw[->](s3)to[loop above]node {$a_1,a_2$}(s3);
\draw[->](32)to[loop above]node {$a_1,a_2,b$}(32);
\draw[->](f3)to[loop above]node {$a_1,a_2,b$}(f3);

\draw[->]  (s3) to node{$a_3,b$} (32);
\draw[->]  (32) to node{$a_3$} (f3);
\draw[->]  (f3) [bend left=40,above]to node  {$a_3$}(s3);

\draw[->,red, dashed]  (f2) to node [pos=0.1]{$a_1,a_3,b$} (s3.45);
\draw[->,red, dashed]   (23)[bend left] to node[pos=0.4] {$a_2$}(s3);

\draw[->]  (0) to node{$a_1,b$} (1);
\draw[->]  (1) to node{$a_1$} (3);
\draw[->] [bend left=40] (3) to node[above]{$a_1$}(0);

\draw[->](0)to[loop above]node {$a_2,a_3$}(0);
\draw[->](1)to[loop above]node {$a_2,a_3,b$}(1);
\draw[->](3)to[loop above]node {$a_2,a_3,b$}(3);
\end{tikzpicture}

==> figs/nfaN.tex <==
\begin{tikzpicture}[>=stealth', initial text={},shorten >=1pt,auto,node distance=2cm]

\node[state,initial,initial text={$N$}  ]  (q1)  [label=center:{$s_1{=}1$}]{};
\node[state](q2) [right of=q1,label=center:{$2$}]{};
\node[state,draw=none] (q3)[right of=q2,label=center:{$\ldots$}]{};
\node[state] (q4) [right of=q3,label=center:{$n_1{-}1$}]{}; 
\node[state] (q5)  [right of=q4,label=center:{$f_1{=}n_1$}]{}; 

\node[state]  (1) at (2,-3.5)  [ label=center:{$s_2{=}1$}]{};
\node[state](2) [right of=1,label=center:{$2$}]{};
\node[state,draw=none] (3)[right of=2,label=center:{$\ldots$}]{};
\node[state] (4) [right of=3,label=center:{$n_2{-}1$}]{}; 
\node[state,accepting ] (5)  [right of=4,label=center:{$f_2{=}n_2$}]{}; 

\draw[->]  (q1) to node{$a_1$} (q2);
\draw[->]  (q2) to node{$a_1$} (q3);
\draw[->]  (q3) to node{$a_1$} (q4);
\draw[->]  (q4) to node{$a_1$} (q5);
\draw[->]  (q5) [bend left=20] to node[above]{$a_1$}(q1);

\draw[->](q1)to[loop above]node {$a_2$}(q1);
\draw[->](q2)to[loop above]node {$a_2$}(q2);
\draw[->](q4)to[loop above]node {$a_2$}(q4);
\draw[->](q5)to[loop above]node {$a_2$}(q5);

\draw[->]  (1) to node{$a_2$} (2);
\draw[->]  (2) to node{$a_2$} (3);
\draw[->]  (3) to node{$a_2$} (4);
\draw[->]  (4) to node{$a_2$} (5);
\draw[->]  (5) [bend left=20] to node[above]{$a_2$}(1);

\draw[->](1)to[loop above]node {$a_1$}(1);
\draw[->](2)to[loop above]node {$a_1$}(2);
\draw[->](4)to[loop above]node {$a_1$}(4);
\draw[->](5)to[loop above]node {$a_1$}(5);

\draw[->, red, dashed]  (q4)[bend right=10,above,pos=0.6] to node{$a_1~~$} (1);
\draw[->, red, dashed]  (q5.220) [bend right=15]to node{$a_2$} (1.35);
\end{tikzpicture}


==> figs/nfaN23.tex <==
\tikzset{every state/.style={minimum size=27}}
\begin{tikzpicture}[>=stealth', initial text={~},shorten >=1pt,auto,node distance=2.2cm]


	\begin{scope}[node distance=1.5cm]
\node[state,initial,initial text={$A_1$}]  (q0)   [label=center:{$s_1  $}]{};
\node[state  ] (q1)  [right of=q0,label=center:{$ 2$}]{};
\node[state,accepting ] (q3)  [right of=q1,label=center:{$f_1$}]{};



\node[state,initial,initial text={$A_2$}] (qs2) at (0,-3.5)[label=center:{$s_2$}]{};
\node[state,accepting] (qf2)  [right of=qs2,label=center:{$f_2$}]{};

\node[state,initial,initial text={$A_3$}] (qs3) at (0,-7)[label=center:{$s_3$}]{};
 \node[state] (q32)  [right of=qs3,label=center:{$2$}]{};
% \node[state] (23)  [right of=22,label=center:{$3$}]{};
\node[state,accepting] (qf3)  [right of=q32,label=center:{$f_3$}]{};

\node[state,initial,initial text={$A_4$}] (qs4) at (0,-10.5)[label=center:{$s_4$}]{};
\node[state,accepting] (qf4)  [right of=qs4,label=center:{$f_4$}]{};

\node[state,initial,initial text={$A_5$}] (qs5) at (0,-14)[label=center:{$s_5$}]{};
\node[state,accepting] (qf5)  [right of=qs5,label=center:{$f_5$}]{};




\draw[->,blue]  (q0) to node{$a_5$} (q1);
\draw[->,blue]  (q1) to node{} (q3);
 \draw[->,blue]  (q3) to [loop right] node{} (q3);
\draw[->,red]  (q1) to [loop above] node{} (q1);
\draw[->,red]  (q0) to [loop above] node{$b$} (q0);
\draw[->,red]  (q3) to [loop above] node{} (q3);

\draw[->,red]  (qs2) to node{} (qf2);
 \draw[->,blue]  (qs2) to [loop above] node{} (qs2);
\draw[->,blue]  (qf2) to [loop above] node{} (qf2);
\draw[->,red]  (qf2) to [loop right] node{} (qf2);

\draw[->,blue]  (qs3) to node{} (q32);
\draw[->,blue]  (q32) to node{} (qf3);
\draw[->,blue]  (qf3) to [loop right] node{} (qf3);
\draw[->,red]  (qs3) to [loop above] node{} (qs3);
\draw[->,red]  (q32) to [loop above] node{} (q32);
\draw[->,red]  (qf3) to [loop above] node{} (qf3);

\draw[->,red]  (qs4) to node{} (qf4);
\draw[->,blue]  (qs4) to [loop above] node{} (qs4);
\draw[->,blue]  (qf4) to [loop above] node{} (qf4);
\draw[->,red]  (qf4) to [loop right] node{} (qf4);

\draw[->,blue]  (qs5) to node{} (qf5);
\draw[->,blue]  (qf5) to [loop right] node{} (qf5);
\draw[->,red]  (qs5) to [loop above] node{} (qs5);
\draw[->,red]  (qf5) to [loop above] node{} (qf5);
\end{scope}

\node[state,initial,initial text={}]  (0) at (5.5,0)   [label=center:{$s_1  $}]{};
\node[state  ] (1)    [right of=0, label=center:{$ 2$}]{};
\node[state ] (3)   [right of=1,label=center:{$f_1$}]{};

\node[state] (s2) at (5.5,-3.5)[label=center:{$s_2$}]{};
\node[state] (f2)  [right of=s2,label=center:{$f_2$}]{};

\node[state]  (s3)  at (5.5,-7)[label=center:{$s_3$}]{};
\node[state] (32)  [right of=s3,label=center:{$2$}]{};
\node[state] (f3)  [right of=32,label=center:{$f_3$}]{};

\node[state]  (s4)  at (5.5,-10.5)[label=center:{$s_4$}]{};
\node[state] (f4)  [right of=s4,label=center:{$f_4$}]{};

\node[state]  (s5)  at (5.5,-14)[label=center:{$s_5$}]{};
\node[state,accepting] (f5)  [right of=s5,label=center:{$f_5$}]{};


%,looseness=16

\draw[->]  (0) to node{$a_1,a_5$} (1);
\draw[->]  (1) to node{$a_1,a_5$} (3);
\draw[->] [bend left] (3) to node{$a_1$}(0);

\draw[->](0)to[loop above] %,looseness=16]
node {$a_2,a_3,a_4,b~~~$}(0);
\draw[->](1)to[loop above]node {$a_2,a_3,a_4,b~~~$}(1);
\draw[->](3)to[loop above]node {$a_2,a_3,a_4,a_5,b~~~$}(3);

\draw[->,red,dashed]  (3.220) to  node [pos=0.2]{\hglue-10pt$a_2,a_3,a_4,a_5,b$} (s2);
\draw[->,red,dashed]  (1) to node[above,pos=0.45] {$a_1,a_5~~~~~~~$}(s2);

\draw[->]  (s2) to node{$a_2,b$} (f2);
\draw[->] [bend left] (f2) to node   {$a_2$}(s2);
\draw[->](f2)to[loop above]node {\hglue25pt$~~~a_1,a_3,a_4,a_5,b$}(f2);
\draw[->](s2)to[loop above]node {$a_1,a_3,a_4,a_5~~~$}(s2);

\draw[->,red,dashed]  (f2) to node [pos=0.1]{\hglue-6pt $a_1,a_3,a_4,a_5,b$} (s3.45);
\draw[->,red,dashed]   (s2)[bend left] to node[pos=0.35,above] {$a_2,b~~~~~~~~~~$}(s3);

\draw[->](s3)to[loop above]node {$a_1,a_2,a_4,b~~~~~~$}(s3);
\draw[->](32)to[loop above]node {$a_1,a_2,a_4,b$}(32);
\draw[->](f3)to[loop above]node {$a_1,a_2,a_4,a_5,b$}(f3);

\draw[->]  (s3) to node{$a_3,a_5$} (32);
\draw[->]  (32) to node{$a_3,a_5$} (f3);
\draw[->]  (f3) [bend left]to node  {$a_3$}(s3);

\draw[->,red,dashed]  (f3.220) to node [pos=0.2]{\hglue-10pt$a_1,a_2,a_4,a_5,b$} (s4);
\draw[->,red,dashed]   (32)[above] to node[pos=0.45] {$a_3,a_5~~~~~~~$}(s4.55);

\draw[->]  (s4)   to node{$a_4,b$} (f4);
\draw[->]  (f4) [bend left] to node{$a_4$} (s4);
\draw[->](s4)to[loop above]node {$a_1,a_2,a_3,a_5~~~~~$}(s4);
\draw[->](f4)to[loop above]node {\hglue35pt $a_1,a_2,a_3,a_5,b$}(f4);

\draw[->,red,dashed]  (f4) to node [pos=0.1]{\hglue-6pt$a_1,a_2,a_3,a_5,b$} (s5.35);
\draw[->,red,dashed]   (s4)[bend left=35,above] to node[pos=0.35] {$a_4,b~~~~~~~~~$}(s5);

\draw[->]  (s5)  to node{$a_5,b$} (f5);
\draw[->]  (f5) [bend left] to node{$b$} (s5);
\draw[->](s5)to[loop above]node {$a_1,a_2,a_3,a_4~~~~~~~$}(s5);
\draw[->](f5)to[loop above]node {$~~~a_1,a_2,a_3,a_4,a_5$}(f5);





\end{tikzpicture}


==> figs/nfaN_.tex <==
\begin{tikzpicture}[>=stealth', initial text={},shorten >=1pt,auto,node distance=2cm]

\node[state,initial,initial text={}  ]  (q1)  [label=center:{$s_1{=}1$}]{};
\node[state](q2) [right of=q1,label=center:{$2$}]{};
\node[state,draw=none] (q3)[right of=q2,label=center:{$\ldots$}]{};
\node[state] (q4) [right of=q3,label=center:{$n_1{-}1$}]{}; 
\node[state] (q5)  [right of=q4,label=center:{$f_1{=}n_1$}]{}; 

\node[state]  (1) at (2,-4)  [ label=center:{$s_2{=}1$}]{};
\node[state](2) [right of=1,label=center:{$2$}]{};
\node[state,draw=none] (3)[right of=2,label=center:{$\ldots$}]{};
\node[state] (4) [right of=3,label=center:{$n_2{-}1$}]{}; 
\node[state,accepting ] (5)  [right of=4,label=center:{$f_2{=}n_2$}]{}; 

\draw[->]  (q1) to node{$a_1,b$} (q2);
\draw[->]  (q2) to node{$a_1$} (q3);
\draw[->]  (q3) to node{$a_1$} (q4);
\draw[->]  (q4) to node{$a_1$} (q5);
\draw[->]  (q5) [bend left=20] to node[above]{$a_1$}(q1);

%\draw[->] (q1) [bend left] to node[above]{$b$}(q2);
\draw[->] (q1)to[loop above]node {$a_2$}(q1);
\draw[->] (q2)to[loop above]node {$a_2,b$}(q2);
\draw[->] (q4)to[loop above]node {$a_2,b$}(q4);
\draw[->] (q5)to[loop above]node {$a_2,b$}(q5);

\draw[->]  (1) to node{$a_2,b$} (2);
\draw[->]  (2) to node{$a_2$} (3);
\draw[->]  (3) to node{$a_2$} (4);
\draw[->]  (4) to node{$a_2$} (5);
\draw[->]  (5) [bend left=20] to node[above]{$a_2,b$}(1);

%\draw[->]  (1) [bend left] to node[above]{$b$}(2);
\draw[->](1)to[loop above]node {$a_1$}(1);
\draw[->](2)to[loop above]node {$a_1,b$}(2);
\draw[->](4)to[loop above]node {$a_1,b$}(4);
\draw[->](5)to[loop above]node {$a_1,b$}(5);

\draw[->,red,dashed]  (q4)[bend right=10,above,pos=0.6] to node{$a_1~~$} (1);
\draw[->,red,dashed]  (q5.220) [bend right=15,pos=0.4]to node{$a_2,b$} (1.35);
\end{tikzpicture}
